Dory1.0-4B: A Looped Normalized-GPT

We introduce Dory1.0-4B, a 4-billion-parameter looped (latent-recurrent) language model with elastic depth: a single checkpoint serves different inference compute budgets. Dory1.0-4B is built on a normalized Transformer (nGPT) backbone with interleaved sliding-window and full-attention layers, organized into an input block, a shared recurrent block, and an output block. At inference, the recurrent block can be applied a variable number of times. We pre-trained Dory1.0-4B on 6 trillion tokens. The first 4.5 trillion tokens were trained in NVFP4, and additional pre-training then extended the context length to 256K tokens. Next, we post-trained the model using Supervised Fine-Tuning (SFT) and Reinforcement Learning with Verifiable Rewards (RLVR), with a difficulty-aware loop curriculum that routes harder prompts to deeper loops. Increasing the loop count improves accuracy, with the largest gains on coding, agentic, and long-context benchmarks. With two or more loops, Dory1.0-4B outperforms larger models such as Qwen3.5-9B, Gemma 4 12B, and Gemma 4 26B-A4B on average across 12 benchmarks. Looping also makes Dory1.0-4B more token-efficient on agentic benchmarks: with four loops, it generates 1.3-2.5x fewer tokens than with one loop, as the extra computation is spent in latent space rather than on longer outputs. To reduce memory during looping, Dory1.0-4B caches keys and values only from the last loop, keeping its KV-cache footprint equal to that of a non-looped model at any loop count while retaining most of the accuracy gains. We open-source the BF16, MXFP8, NVFP4, and GGUF quantized checkpoints.

==> sections/pretraining/dory_architecture.tex <==
\usetikzlibrary{calc}
\pgfarrowsdeclare{doryarrow}{doryarrow}{
  \pgfarrowsleftextend{-2pt}
  \pgfarrowsrightextend{3pt}
}{
  \pgfpathmoveto{\pgfpoint{3pt}{0pt}}
  \pgfpathlineto{\pgfpoint{-2pt}{2pt}}
  \pgfpathlineto{\pgfpoint{-2pt}{-2pt}}
  \pgfpathclose
  \pgfusepathqfill
}
\pgfarrowsdeclare{dorysmallarrow}{dorysmallarrow}{
  \pgfarrowsleftextend{-1pt}
  \pgfarrowsrightextend{1.6pt}
}{
  \pgfpathmoveto{\pgfpoint{1.6pt}{0pt}}
  \pgfpathlineto{\pgfpoint{-1pt}{1.2pt}}
  \pgfpathlineto{\pgfpoint{-1pt}{-1.2pt}}
  \pgfpathclose
  \pgfusepathqfill
}
\begingroup
\definecolor{doryInk}{HTML}{233247}
\definecolor{doryBlue}{HTML}{5B7FB4}
\definecolor{doryNormGreen}{RGB}{118,185,0}%
\definecolor{doryGold}{HTML}{C49A45}
\definecolor{doryPurple}{HTML}{8A70AE}
\definecolor{doryRose}{HTML}{BA738C}
\definecolor{doryCyan}{HTML}{579DB8}
\definecolor{dorySlate}{HTML}{8296B3}
\definecolor{doryPeach}{HTML}{C98F69}
\noindent\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=doryarrow,
 font=\sffamily\fontsize{8.5}{10}\selectfont,text=doryInk,
 box/.style={draw=dorySlate!85!black,rounded corners=2pt,fill=dorySlate!18,align=center,inner sep=4pt,minimum height=.65cm},
 att/.style={box,draw=doryBlue!85!black,fill=doryBlue!15},
 mlp/.style={box,draw=doryGold!85!black,fill=doryGold!17},
 norm/.style={box,draw=doryNormGreen!85!black,fill=doryNormGreen!20},
 scaling/.style={box,draw=doryPurple!85!black,fill=doryPurple!14},
 ropeop/.style={box,draw=doryCyan!85!black,fill=doryCyan!14},
 stageop/.style={box,draw=dorySlate!85!black,fill=dorySlate!28},
 tokenop/.style={box,draw=doryPeach!85!black,fill=doryPeach!22},
 activation/.style={box,draw=doryGold!85!black,fill=doryGold!17},
 branchbox/.style={inner sep=2pt,text width=1.5cm},
 flow/.style={->,line width=.7pt,draw=doryInk},
 panel/.style={draw=doryInk!18,rounded corners=3pt,fill=doryInk!2},
 title/.style={anchor=west,font=\sffamily\bfseries\fontsize{10}{11}\selectfont},
 sum/.style={circle,draw=doryInk,fill=dorySlate!18,inner sep=2pt}]
\path[use as bounding box] (0,0) rectangle (17.8,17.73);

\draw[panel] (0,14.730) rectangle (17.8,17.730);
\node[title] at (.25,17.42) {(a) Looped nGPT};
\def\doryOverviewGap{.48}
\node[tokenop,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.15cm] (emb) at (.337,16.330) {Token\\Embed.};
\node[stageop,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.25cm] (in) at ($(emb.east)+(\doryOverviewGap,0)$) {Input\\block\\$\Theta_{\rm I}$};
\node[sum,anchor=west] (inject) at ($(in.east)+(\doryOverviewGap,0)$) {$+$};
\node[norm,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.6cm] (entry) at ($(inject.east)+(\doryOverviewGap,0)$) {L2 norm\\over\\hidden $d$};
\node[stageop,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.5cm] (rec) at ($(entry.east)+(\doryOverviewGap,0)$) {Recurrent\\block\\shared $\Theta_{\rm R}$};
\node[norm,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.6cm] (exit) at ($(rec.east)+(\doryOverviewGap,0)$) {L2 norm\\over\\hidden $d$};
\node[stageop,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.25cm] (out) at ($(exit.east)+(\doryOverviewGap,0)$) {Output\\block\\$\Theta_{\rm O}$};
\node[tokenop,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.3cm] (head) at ($(out.east)+(\doryOverviewGap,0)$) {LM head};
\node[scaling,anchor=west,inner sep=3pt,minimum height=1.25cm,text width=1.3cm] (logitscale) at ($(head.east)+(\doryOverviewGap,0)$) {Logit scale\\$s_z/\sigma_0$};
\foreach \a/\b in {emb/in,inject/entry,entry/rec,rec/exit,exit/out,out/head,head/logitscale}
 \draw[flow,shorten <=1pt,shorten >=1pt] (\a.east)--(\b.west);
\coordinate (doryInjectionLevel) at (0,17.230);
\coordinate (doryInputTap) at ($(in.east)+(.24,0)$);
\draw[flow,draw=doryBlue] (in.east)--(doryInputTap)--(doryInputTap |- doryInjectionLevel)--(inject.north |- doryInjectionLevel)--(inject.north);
\node[anchor=west,text=doryBlue] at ($(inject.north |- doryInjectionLevel)+(.35,.05)$) {Fixed input $u$: inject on every pass};
\coordinate (doryFeedbackLevel) at (0,15.400);
\coordinate (doryFeedbackLabelLevel) at (0,15.060);
\coordinate (doryFeedbackMid) at ($(exit.south)!.5!(inject.south)$);
\draw[flow,draw=doryInk,shorten >=1pt] (exit.south)--(exit.south |- doryFeedbackLevel)--(inject.south |- doryFeedbackLevel)--(inject.south);
\node[text=doryInk] at (doryFeedbackMid |- doryFeedbackLabelLevel) {Feed state $s_k$ into the next pass; $s_0=u$};
\node[anchor=east] at (17.45,17.280) {Passes $t=1,\ldots,k$};

\draw[panel] (0,11.7) rectangle (17.8,14.5);
\node[title] at (.25,14.2) {(b) Layer composition};
\foreach \prefix/\start/\stage/\count/\tint in {ib/.3/Input/2/doryInk,rb/6.2/Recurrent/5/doryInk,ob/12.1/Output/2/doryInk}{
 \begin{scope}[shift={(\start,0)}]
  \draw[draw=\tint!40,fill=\tint!3,rounded corners=3pt] (0,11.97) rectangle (5.4,13.88);
  \node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (2.7,13.59) {\stage\ block};
  \node[anchor=north east,inner sep=0pt] at (5.19,13.76) {$\times\,\count$};
  \draw[draw=doryInk!35,fill=white,rounded corners=2pt] (.18,12.14) rectangle (2.55,13.18);
  \draw[draw=doryInk!35,fill=white,rounded corners=2pt] (2.85,12.14) rectangle (5.22,13.18);
  \node[fill=white,inner sep=1pt] at (2.1,13.18) {$\times\,3$};
  \node[fill=white,inner sep=1pt] at (4.77,13.18) {$\times\,1$};
  \node[att,inner sep=2pt,text width=.8cm,minimum height=.76cm] (\prefix-swa) at (.78,12.62) {SWA\\$\theta_{\rm S}$};
  \node[mlp,inner sep=2pt,text width=.8cm,minimum height=.76cm] (\prefix-mlpa) at (1.95,12.62) {MLP};
  \node[box,draw=doryRose!85!black,fill=doryRose!15,inner sep=2pt,text width=.8cm,minimum height=.76cm] (\prefix-full) at (3.45,12.62) {Full\\$\theta_{\rm F}$};
  \node[mlp,inner sep=2pt,text width=.8cm,minimum height=.76cm] (\prefix-mlpb) at (4.62,12.62) {MLP};
  \draw[flow,>=dorysmallarrow,line width=.6pt,shorten <=.3pt,shorten >=.3pt] (\prefix-swa.east)--(\prefix-mlpa.west);
  \draw[flow,>=dorysmallarrow,line width=.6pt,shorten <=.3pt,shorten >=.3pt] (\prefix-full.east)--(\prefix-mlpb.west);
  \draw[flow,>=dorysmallarrow,line width=.6pt,shorten <=.3pt,shorten >=.3pt] (2.55,12.62)--(2.85,12.62);
 \end{scope}
}
\draw[flow,>=dorysmallarrow,line width=.6pt,shorten <=.3pt,shorten >=.3pt] (5.7,12.62)--(6.2,12.62);
\draw[flow,>=dorysmallarrow,line width=.6pt,shorten <=.3pt,shorten >=.3pt] (11.6,12.62)--(12.1,12.62);

\draw[panel] (0,.85) rectangle (8.15,11.45);
\node[title] at (.25,11.12) {(c) Attention};
\node[anchor=east,font=\sffamily\fontsize{8}{9}\selectfont] at (7.9,1.65) {$h_q$ query heads};
\node[anchor=east,font=\sffamily\fontsize{8}{9}\selectfont] at (7.9,1.2) {$h_{kv}$ KV heads};
\draw[doryInk,line width=.7pt] (4.1,10.9)--(4.1,10.55);
\draw[doryInk,line width=.7pt] (1.1,10.55)--(7.05,10.55);
\foreach \name/\xx/\doryProjectionText in {q/1.1/Q proj.,k/3.15/K proj.,v/5.15/V proj.,g/7.05/Gate proj.}{
 \node[box,branchbox] (\name) at (\xx,9.9) {\doryProjectionText};
 \draw[flow,line width=.8pt,shorten >=.3pt] (\xx,10.55)--(\name.north);
}
\foreach \name/\xx in {q/1.1,k/3.15}{
 \node[ropeop,branchbox,minimum height=.8cm] (rope\name) at (\xx,8.8) {RoPE\\head $d_h$};
 \node[norm,branchbox,font=\sffamily\fontsize{8}{9}\selectfont] (norm\name) at (\xx,7.5) {L2 norm\\over\\head $d_h$};
 \draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (\name.south)--(rope\name.north);
 \draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (rope\name.south)--(norm\name.north);
}
\node[scaling,branchbox,minimum height=.8cm] (qs) at (1.1,6.2) {Q scale\\$\widehat s_{qk}^{\,2}$};
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (normq.south)--(qs.north);
\node[att,inner sep=3pt,text width=5.1cm,minimum height=.8cm] (gqa) at (3.15,5.0) {Causal GQA\\$W$-window / full; scale $d_h^{-1/2}$};
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (qs.south)--(qs.south |- gqa.north);
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (normk.south)--(normk.south |- gqa.north);
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (v.south)--(v.south |- gqa.north);
\node[scaling,branchbox,minimum height=.8cm] (gs) at (7.05,8.6) {Gate scale\\$\widehat s_g^{\,2}$};
\node[activation,branchbox] (sig) at (7.05,7.25) {Sigmoid};
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (g.south)--(gs.north);
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (gs.south)--(sig.north);
\node[sum] (gateprod) at (3.15,3.95) {$\odot$};
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (gqa.south)--(gateprod.north);
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (sig.south)--(7.05,3.95)--node[above] {Output gate}(gateprod.east);
\node[norm,inner sep=2pt,text width=2.9cm,minimum height=.8cm] (an) at (3.15,2.95) {L2 norm over\\all heads $h_q d_h$};
\node[box,inner sep=2pt,text width=2.9cm] (ap) at (3.15,1.9) {Output proj. to $d$};
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (gateprod.south)--(an.north);
\draw[flow,line width=.8pt,shorten <=.3pt,shorten >=.3pt] (an.south)--(ap.north);
\draw[flow,line width=.8pt,shorten <=.3pt] (ap.south)--(3.15,1.3);
\node[anchor=north,inner sep=0pt,font=\sffamily\fontsize{8}{9}\selectfont] at (3.15,1.18) {To residual blending};

\draw[panel] (8.38,.85) rectangle (13.07,11.45);
\node[title] at (8.63,11.12) {(d) SwiGLU mixer};
\begin{scope}[yshift=-.55cm]
\draw[doryInk,line width=.7pt] (10.72,11.2)--(10.72,10.85);
\draw[doryInk,line width=.7pt] (9.55,10.85)--(11.92,10.85);
\node[box,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (mg) at (9.55,9.9) {Gate proj.\\to $m$};
\node[box,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (mu) at (11.92,9.9) {Up proj.\\to $m$};
\draw[flow,line width=.8pt,shorten >=.3pt] (9.55,10.85)--(mg.north);
\draw[flow,line width=.8pt,shorten >=.3pt] (11.92,10.85)--(mu.north);
\node[scaling,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (mgs) at (9.55,8.55) {Gate scale\\$\widehat s_{uv,g}$};
\node[scaling,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (mus) at (11.92,8.55) {Up scale\\$\widehat s_{uv,u}$};
\draw[flow,shorten <=1pt,shorten >=1pt] (mg.south)--(mgs.north);
\draw[flow,shorten <=1pt,shorten >=1pt] (mu.south)--(mus.north);
\node[mlp,inner sep=3pt,text width=1.5cm] (silu) at (9.55,7.2) {SiLU};
\draw[flow,shorten <=1pt,shorten >=1pt] (mgs.south)--(silu.north);
\node[sum] (mp) at (10.72,6.0) {$\odot$};
\draw[flow,shorten <=1pt,shorten >=1pt] (silu.south)--(9.55,6.0)--(mp.west);
\draw[flow,shorten <=1pt,shorten >=1pt] (mus.south)--(11.92,6.0)--(mp.east);
\node[norm,inner sep=3pt,text width=3.1cm,minimum height=.8cm] (mn) at (10.72,4.65) {L2 norm over\\MLP channels $m$};
\node[box,inner sep=3pt,text width=3.1cm,minimum height=.8cm] (md) at (10.72,3.2) {Down proj.\\to hidden $d$};
\draw[flow,shorten <=1pt,shorten >=1pt] (mp.south)--(mn.north);
\draw[flow,shorten <=1pt,shorten >=1pt] (mn.south)--(md.north);
\draw[flow,shorten <=1pt] (md.south)--(10.72,2.25);
\node[anchor=north,inner sep=0pt,font=\sffamily\fontsize{8}{9}\selectfont] at (10.72,2.13) {To residual blending};
\end{scope}

\draw[panel] (13.3,.85) rectangle (17.8,11.45);
\node[title] at (13.55,11.12) {(e) Residual blending};
\begin{scope}[yshift=-.25cm]
\draw[doryInk,line width=.7pt] (15.525,10.58)--(15.525,10.3);
\draw[doryInk,line width=.7pt] (14.4,10.3)--(16.65,10.3);
\node[inner sep=0pt,font=\sffamily\fontsize{8}{9}\selectfont] at (15.525,10.79) {Residual stream $x$};
\node[norm,inner sep=2pt,text width=1.5cm,font=\sffamily\fontsize{8}{9}\selectfont] (skip) at (14.4,9.3) {L2 norm\\over\\hidden $d$};
\node[box,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (mix) at (16.65,9.35) {Sublayer\\Attention\\or MLP};
\draw[flow,shorten >=1pt] (14.4,10.3)--(skip.north);
\draw[flow,shorten >=1pt] (16.65,10.3)--(mix.north);
\node[norm,inner sep=2pt,text width=1.5cm,font=\sffamily\fontsize{8}{9}\selectfont] (branch) at (16.65,7.45) {L2 norm\\over\\hidden $d$};
\draw[flow,shorten <=1pt,shorten >=1pt] (mix.south)--(branch.north);
\node[anchor=east,align=right,font=\sffamily\fontsize{8}{9}\selectfont] at (16.48,8.35) {Sublayer\\output};
\node[scaling,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (skipweight) at (14.4,6.0) {Scale\\$1-a$};
\node[scaling,inner sep=3pt,text width=1.5cm,minimum height=.8cm] (branchweight) at (16.65,6.0) {Scale\\$a$};
\draw[flow,shorten <=1pt,shorten >=1pt] (skip.south)--(skipweight.north);
\draw[flow,shorten <=1pt,shorten >=1pt] (branch.south)--(branchweight.north);
\node[sum] (blend) at (15.55,4.85) {$+$};
\draw[flow,shorten <=1pt,shorten >=1pt] (skipweight.south)--(14.4,4.85)--(blend.west);
\draw[flow,shorten <=1pt,shorten >=1pt] (branchweight.south)--(16.65,4.85)--(blend.east);
\node[norm,inner sep=3pt,text width=2.9cm,minimum height=.8cm] (ln) at (15.55,3.65) {L2 norm over\\hidden $d$};
\draw[flow,shorten <=1pt,shorten >=1pt] (blend.south)--(ln.north);
\draw[flow,shorten <=1pt] (ln.south)--(15.55,2.7);
\node at (15.55,2.3) {Next layer};
\node[font=\sffamily\fontsize{8.5}{10}\selectfont] at (15.55,1.5) {Learned per-channel $a=|\widehat\alpha|$};
\end{scope}

\node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (.15,.38)
 {L2: unit norm (FP32, $\epsilon=10^{-6}$)\qquad $\sigma_0=0.0177$};
\node[norm,inner sep=0pt,minimum width=.35cm,minimum height=.28cm] at (9.2,.38) {};
\node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (9.5,.38) {Normalization};
\node[scaling,inner sep=0pt,minimum width=.35cm,minimum height=.28cm] at (12.6,.38) {};
\node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (12.9,.38) {Learned scaling};
\end{tikzpicture}%
}%
\endgroup

